Metastability in Quantum Dynamics for Optimization

Metastability separates apparent equilibration from true convergence: a dynamical system can remain near an intermediate state long before reaching its stationary state. In quantum dynamics used for optimization, such a plateau can delay progress toward a target concentrated near the global minimizers of a nonconvex potential. In this paper, we initiate the study of the general mechanisms by which coherent evolution and dissipation shape metastability, using quantum Langevin dynamics (QLD) as a concrete example [CLW+25], where the objective function is encoded in the potential and coherent transfer between wells interacts with tunable dissipation. To quantify this interaction, we solve a two-state model precisely and derive a spectral-separation criterion in terms of tunneling frequency, dissipation strength, and damping imbalance. Extending the analysis to multi-state models, we show that sufficiently weak tunneling between wells can separate slow population transfer from fast relaxation within each well. In addition, we establish conditions under which changing the structure of dissipation shortens the time needed to approach a prescribed target state. Numerical experiments on double-well and multi-well potentials demonstrate these improvements while keeping the target and accuracy fixed and accounting for the time spent on control.

==> Fig/latex/dissipative_control_mechanisms.tex <==
% Native TikZ schematic of dissipative control.
% c_s and c_f are nonnegative trace-norm sizes of entire slow/fast contributions.
% Colours follow the original vector paths. Text and mathematics
% are typeset by the manuscript, without font outlines or embedded graphics.
% The original 1332:627 canvas is retained; set its width around \input.
\begingroup%
\definecolor{controlBlack}{rgb}{0.0666504,0.0666504,0.0666504}%
\definecolor{controlBlue}{rgb}{0,0.447021,0.697266}%
\definecolor{controlBlueLight}{rgb}{0.867188,0.9375,0.988281}%
\definecolor{controlRed}{rgb}{0.744141,0.313721,0.345215}%
\definecolor{controlRedLight}{rgb}{0.957031,0.855469,0.859375}%
\definecolor{controlOrange}{rgb}{0.835938,0.368652,0}%
\begin{tikzpicture}[x=1bp,y=-1bp,
    every node/.style={inner sep=0pt,outer sep=0pt,text=controlBlack,
      font=\normalfont\fontsize{28.488bp}{34.186bp}\selectfont},
    control axis/.style={draw=controlBlack,line width=1.729bp},
    control curve/.style={line width=6.746bp},
    control point/.style={draw=white,line width=1.361bp}]
  \path[use as bounding box] (0,0) rectangle (1332,627);

  % Panel frames and a small-residual-slow-component band.
  \draw[controlBlack,line width=1.361bp]
    (4.493,53.202) rectangle (653.967,622.427)
    (666.723,53.202) rectangle (1327.45,622.427);
  \fill[controlBlueLight] (194.981,178.465) rectangle (231,475.451);

  % State-space axes, including the small filled triangular arrowheads.
  \draw[control axis] (194.981,475.451)--(607.932,475.451);
  \fill[controlBlack] (613.488,475.451)--(607.535,478.427)
    --(607.535,472.474)--cycle;
  \draw[control axis] (194.981,475.451)--(194.981,173.561);
  \fill[controlBlack] (194.981,168.005)--(197.957,173.958)
    --(192.005,173.958)--cycle;
  \draw[gray,line width=1.191bp,dash pattern=on 4.25bp off 4bp]
    (194.981,295.451)--(479.976,295.451)--(479.976,475.451);

  % Temporary change in relative coupling, followed by fast relaxation.
  \draw[controlBlue,control curve] (475.498,290.972)
    .. controls (410.981,249.700) and (311.910,245.930) .. (222.676,271.158);
  \fill[controlBlue] (204.761,276.714)--(221.117,261.095)
    --(227.069,280.427)--cycle;
  \draw[controlBlue,control curve] (194.981,292)--(194.981,445);
  \fill[controlBlue] (194.981,465)--(185.481,443)
    --(204.481,443)--cycle;

  % Slow relaxation under the baseline generator.
  \draw[controlRed,control curve] (477.709,309.681)
    .. controls (477,399) and (460,447) .. (391,458)
    .. controls (329,468) and (268,472) .. (225,474);
  \fill[controlRed] (205,475)--(227,463)
    --(227,475)--cycle;
  \filldraw[control point,fill=controlBlack] (194.981,475.479) circle[radius=7.498bp];
  \filldraw[control point,fill=controlBlack] (479.976,295.479) circle[radius=7.498bp];
  \filldraw[control point,fill=controlBlue] (194.981,278.982) circle[radius=7.498bp];

  % Coefficient-plane axes.
  \draw[control axis] (721.488,528.714)--(1294.170,528.714);
  \fill[controlBlack] (1299.730,528.714)--(1293.780,531.690)
    --(1293.780,525.737)--cycle;
  \draw[control axis] (721.460,528.742)--(721.460,166.786);
  \fill[controlBlack] (721.460,161.230)--(724.436,167.183)
    --(718.483,167.183)--cycle;

  % Model-dependent spectral window, preserving the original boundary.
  \filldraw[fill=controlRedLight,draw=controlRed,line width=1.587bp]
    (800.972,291.681)
    .. controls (830.962,255.709) and (883.460,255.709) .. (929.976,272.207)
    .. controls (984.713,280.456) and (1048.460,299.193) .. (1059.720,348.685)
    .. controls (1057.480,389.930) and (1086.730,410.934) .. (1091.210,445.432)
    .. controls (1096.480,481.432) and (989.957,488.207) .. (920.962,477.690)
    .. controls (887.967,476.188) and (878.981,457.451) .. (865.460,437.183)
    .. controls (848.225,412.437) and (797.230,398.944) .. (781.469,368.953)
    .. controls (767.239,340.437) and (780.732,312.685) .. (800.972,291.681)
    --cycle;
  \draw[controlOrange,line width=3.373bp] (912.005,414.733)--(1153.660,270.166);
  \fill[controlOrange] (1161.770,265.319)--(1155.670,274.843)
    --(1150.480,266.169)--cycle;
  \filldraw[control point,fill=controlBlack] (912.005,414.733) circle[radius=7.498bp];
  \filldraw[control point,fill=controlBlack] (1171.520,259.479) circle[radius=7.498bp];

  % All labels inherit the document's text and math font families.
  % \node[font=\normalfont\bfseries\fontsize{39.005bp}{46.806bp}\selectfont]
  %   at (666,20) {Two routes of dissipative control};
  \node[font=\normalfont\bfseries\fontsize{32.995bp}{39.594bp}\selectfont]
    at (329.23,89.43) {(a) Slow-mode suppression};
  \node[font=\normalfont\bfseries\fontsize{32.995bp}{39.594bp}\selectfont]
    at (997.10,89.43) {(b) Dissipation rescaling};
  \node at (275,146.5) {Fast amplitude $c_f$};
  \node[text=controlBlue,font=\normalfont\fontsize{31.493bp}{37.792bp}\selectfont]
    at (98,240) {$c_s=0$};
  \node[text=controlBlue,font=\normalfont\bfseries\fontsize{31.493bp}{37.792bp}\selectfont]
    at (378,230) {Tune $\nu/\mu$};
  \node[text=controlBlue,font=\normalfont\bfseries\fontsize{28.488bp}{34.186bp}\selectfont]
    at (121,383) {Relax};
  \node[text=controlRed,font=\normalfont\bfseries\fontsize{28.488bp}{34.186bp}\selectfont]
    at (386.60,420) {Baseline};
  \node at (405,540) {Slow amplitude $c_s$};
  \node[font=\normalfont\fontsize{32.287bp}{38.744bp}\selectfont]
    at (156,281) {$\rho_p$};
  \node[font=\normalfont\fontsize{32.287bp}{38.744bp}\selectfont]
    at (531,302) {$\rho_0$};
  \node[font=\normalfont\fontsize{32.287bp}{38.744bp}\selectfont]
    at (157,507) {$\rho_{\mathrm{tar}}$};
  \node[font=\normalfont\fontsize{33.789bp}{40.547bp}\selectfont]
    at (721.46,145) {$\nu$};
  \node[font=\normalfont\fontsize{33.789bp}{40.547bp}\selectfont]
    at (1287,565) {$\mu$};
  \node[text=controlRed,font=\normalfont\fontsize{32.995bp}{39.594bp}\selectfont]
    at (923,334) {$\chi_{\max}>\chi_c$};
  \node[font=\normalfont\fontsize{31.493bp}{37.792bp}\selectfont]
    at (1180,192) {$\chi_{\max}<\chi_c$};
  \node[text=controlOrange,font=\normalfont\fontsize{31.493bp}{37.792bp}\selectfont]
    at (1186,376) {Tune $\gamma_{\mathcal D}$};
  \node[font=\normalfont\fontsize{31.493bp}{37.792bp}\selectfont]
    at (948,441) {A};
  \node[font=\normalfont\fontsize{31.493bp}{37.792bp}\selectfont]
    at (1208,272) {B};
\end{tikzpicture}%
\endgroup


==> Fig/latex/piecewise_double_well_potential.tex <==
% Native, directly inputtable version of the existing piecewise-potential drawing.
% Requires TikZ library arrows.meta; font families inherit the manuscript.
% The illustrative geometry obeys the potential and turning-radius formulas.
\begin{tikzpicture}[x=0.65cm,y=1.0cm,
    every node/.style={font=\normalfont\fontsize{14.4}{17.28}\selectfont,text=black},
    dimension/.style={Latex-Latex,line width=0.65pt},
    guide/.style={gray,densely dashed,line width=0.4pt}]
    % Eb=4, E_delta=0.4, common quadratic coefficient=1.6, centers +/-3.
    \pgfmathsetmacro{\rr}{sqrt(4/1.6)}
    \draw[line width=0.7pt] (-6.4,-2.45)--(6.6,-2.45);
    \draw[line width=0.7pt] (-6.4,-2.45)--(-6.4,4.6);
    \draw[gray!65,line width=0.45pt] (-6.4,0)--(6.6,0);
    \draw[guide] (-6.4,4)--(6.6,4);
    \draw[guide] (-5.9,0.4)--(-3,0.4);
    \draw[line width=1.25pt] (-6.4,4)--(-4.5,4);
    \draw[line width=1.25pt,domain=-4.5:-1.5,samples=120]
        plot (\x,{1.6*(\x+3)^2+0.4});
    \draw[line width=1.25pt] (-1.5,4)--({3-\rr},4);
    \draw[line width=1.25pt,domain={3-\rr}:{3+\rr},samples=120]
        plot (\x,{1.6*(\x-3)^2});
    \draw[line width=1.25pt] ({3+\rr},4)--(6.6,4);
    \draw[line width=0.6pt] (-3,-0.04)--(-3,-0.20);
    \draw[line width=0.6pt] (3,-0.04)--(3,-0.20);
    \node[below] at (-3,-0.18) {$-\ell/2$};
    \node[below] at (3,-0.18) {$\ell/2$};
    \draw[dimension] (-4.5,-1.05)--(-3,-1.05);
    \node[below] at (-3.75,-1.05) {$R_L$};
    \draw[dimension] (3,-1.05)--({3+\rr},-1.05);
    \node[below] at ({3+\rr/2},-1.05) {$R_R$};
    \draw[dimension] (-3,-1.72)--(3,-1.72);
    \node[below] at (0,-1.72) {$\ell$};
    \draw[dimension] (5.55,0)--(5.55,4);
    \node[right] at (5.55,2.15) {$E_b$};
    \draw[line width=0.65pt] (-5.5,0)--(-5.5,0.4);
    \draw[line width=0.65pt] (-5.72,0)--(-5.28,0);
    \draw[line width=0.65pt] (-5.72,0.4)--(-5.28,0.4);
    \node[above] at (-5.4,0.43) {$E_\delta$};
    \node[below] at (0,-2.48) {$x$};
    \node[rotate=90] at (-7.05,1.55) {$V(x)$};
\end{tikzpicture}%

